Path-Specific Objectives for Safer Agent Incentives

We present a general framework for training safe agents whose naive incentives are unsafe. As an example, manipulative or deceptive behaviour can improve rewards but should be avoided. Most approaches fail here: agents maximize expected return by any means necessary. We formally describe settings with 'delicate' parts of the state which should not be used as a means to an end. We then train agents to maximize the causal effect of actions on the expected return which is not mediated by the delicate parts of state, using Causal Influence Diagram analysis. The resulting agents have no incentive to control the delicate state. We further show how our framework unifies and generalizes existing proposals.

==> figures/cid_1step_no_ici.tex <==
\begin{influence-diagram}
      \node (A) [decision] {$A$};
      \node (S) [right = of A] {$S$};
      \node (Z) [below = of S] {$Z$};
      \node (U) [right = of S, utility] {$R$};

      \edge {A} {S};
    %   \edge {A} {Z};
      \edge {Z} {U}
      \edge {S} {U};
      
      \fci {S}
\end{influence-diagram}

==> figures/cid_1step_with_ici.tex <==
\begin{influence-diagram}
      \node (A) [decision] {$A$};
      \node (S) [right = of A] {$S$};
      \node (Z) [below = of S] {$Z$};
      \node (U) [right = of S, utility] {$R$};

      \edge {A} {S};
      \edge {A} {Z};
      \edge {Z} {U}
      \edge {S} {U};
      
      \fci {S}
      \fci {Z}
\end{influence-diagram}

==> figures/cid_3step_with_ici.tex <==
\begin{influence-diagram}
    \node (S0) {$S_0$};
    \node (S1) [right = 3 of S0] {$S_1$};
    \node (S2) [right = 3 of S1] {$S_2$};
    
    \node (R0) [below right= of S0] {$R_0$};
    \node (R1) [below right = of S1, utility] {$R_1$};
    \node (R2) [below right = of S2, utility] {$R_2$};
    
    \node (A0) [right = of R0, decision] {$A_0$};
    \node (A1) [right = of R1, decision] {$A_1$};
    
    \node (Z0) [above = of S0] {$Z_0$};
    \node (Z1) [above = of S1] {$Z_1$};
    \node (Z2) [above = of S2] {$Z_2$};
    
    % \node (G0) [below = 1.3 of S2, utility] {$G$};
    \node[draw=none] (ellipsis1) [right = 0.5 of Z2] {$\dots$};
    \node[draw=none] (ellipsis1) [right = 0.5 of S2] {$\dots$};
    
    % Edges (note that multiple labels can be given to each argument)
    \edge {S0, Z0} {R0};
    \edge {S1, Z1, A0} {R1};
    \edge {S2, Z2, A1} {R2};
    
    \edge{A0, S0, Z0} {Z1};
    \edge{A1, S1, Z1} {Z2};
    
    \edge {Z0, A0, S0} {S1};
    \edge {Z1, A1, S1} {S2};
    
    % \edge {R1, R2} {G0};
    
    % Dotted information edges
    \edge[information] {S0, R0, Z0} {A0};
    \edge[information] {S1, R1, Z1} {A1};
    
    % ICIs
    \fci {Z1}
    \fci {Z2}
    \fci {S1}
    \fci {S2}
\end{influence-diagram}

==> figures/cid_3step_without_ici.tex <==
\begin{influence-diagram}
    \node (S0) {$S_0$};
    \node (S1) [right = 3 of S0] {$S_1$};
    \node (S2) [right = 3 of S1] {$S_2$};
    
    \node (R0) [below right= of S0] {$R_0$};
    \node (R1) [below right = of S1, utility] {$R_1$};
    \node (R2) [below right = of S2, utility] {$R_2$};
    
    \node (A0) [right = of R0, decision] {$A_0$};
    \node (A1) [right = of R1, decision] {$A_1$};
    
    \node (Z0) [above = of S0] {$Z_0$};
    \node (Z1) [above = of S1] {$Z_1$};
    \node (Z2) [above = of S2] {$Z_2$};
    
    % \node (G0) [below = 1.3 of S2, utility] {$G$};
    \node[draw=none] (ellipsis1) [right = 0.5 of Z2] {$\dots$};
    \node[draw=none] (ellipsis1) [right = 0.5 of S2] {$\dots$};
    
    % Edges (note that multiple labels can be given to each argument)
    \edge {S0} {R0};
    \edge {Z1, S1, A0} {R1};
    \edge {Z2, S2, A1} {R2};
    
    \edge{S0, Z0} {Z1};
    \edge{Z1} {Z2};
    
    \edge {A0, S0} {S1};
    \edge {Z1, A1, S1} {S2};
    
    % \edge {R1, R2} {G0};
    
    % Dotted information edges
    \edge[information] {Z0, S0, R0} {A0};
    \edge[information] {Z1, S1, R1} {A1};
    
    % ICIs
    \fci {S1}
    \fci {S2}
\end{influence-diagram}

==> figures/content_2step.tex <==
\begin{influence-diagram}
    \node (G0) {$G_0$};
    \node (G1) [right = 4 of G0] {$G_{1}$};
    \node (G2) [right = 4 of G1] {$G_{2}$};
    
    \node (X0) [below = of G0] {$X_0$};
    \node (X1) [below = of G1] {$X_{1}$};
    %\node (X2) [below = of G2] {$X_{t+2}$};
    
    \node (A0) [below right = of X0, decision] {$A_0$};
    \node (A1) [below right = of X1, decision] {$A_1$};
    
    \node (W0) [above = of G0] {$W_0$};
    \node (W1) [right = 4 of W0] {$W_{1}$};
    \node (W2) [right = 4 of W1] {$W_{2}$};
    
    \node (R1) [below right = 2 of W0, yshift=-2mm, utility] {$R_1$};
    \node (R2) [below right = 2 of W1, yshift=-2mm, utility] {$R_2$};
    
    
    % \node (U0) [below = of R2, utility] {$U_0$};
    
    % Edges (note that multiple labels can be given to each argument)
    % \edge {G0, W0} {R0};
    \edge {W0, X0, A0} {R1};
    \edge {W1, X1, A1} {R2};
    
    \edge {G0} {X0};
    \edge {G1} {X1};
    
    \edge{A0, W0} {W1};
    \edge{A1, W1} {W2};
    
    \edge {A0, G0} {G1};
    \edge {A1, G1} {G2};
    
    % \edge {R1, R2} {U0};
    
    % Dotted information edges
    \edge[information] {X0} {A0};
    \edge[information] {X1, R1} {A1};
\end{influence-diagram}
